The Solar Neighborhood. XLIII: Discovery of New Nearby Stars with pm < 0.18 arcsec yr-1 (TINYMO sample)

We have conducted a novel search of most of the southern sky for nearby red dwarfs having low proper motions, with specific emphasis on those with proper motion < 0.18 arcsec yr-1, the lower cutoff of Luyten's classic proper motion catalog. We used a tightly constrained search of the SuperCOSMOS database and a suite of photometric distance relations for photographic BRI and 2MASS JHKs magnitudes to estimate distances to more than fourteen million red dwarf candidates. Here we discuss 29 stars in 26 systems estimated to be within 25 parsecs, all of which have pm < 0.18 arcsec yr-1, which we have investigated using milliarcsecond astrometry, VRI photometry, and low-resolution spectroscopy. In total, we present the first parallaxes of 20 star systems, nine of which are within 25 parsecs. We have additionally identified eight young M dwarfs, of which two are new members of the nearby young moving groups, and 72 new giants, including two new carbon stars. We also present the entire catalog of 1215 sources we have identified by this means.

==> flowchart2.tex <==
\onecolumngrid
\begin{center}
  %\captionof{figure}{Flowchart of participants' progress through
  %  the phases of the trial}
  % setting the typeface to sans serif and the font size to small
  % the scope local to the environment
  %\sffamily
  \footnotesize
  \begin{tikzpicture}[auto,
    %decision/.style={diamond, draw=black, thick, fill=white,
    %text width=8em, text badly centered,
    %inner sep=1pt, font=\sffamily\small},
    block/.style ={rectangle, draw=black, thick, fill=white,
      text width=10em, text centered,
      minimum height=3em},
    decision/.style ={rectangle, draw=black, thick, fill=white,
      text width=18em, text centered, rounded corners, minimum height=2em, inner sep=2pt},
    line/.style ={draw, thick, -latex', shorten >=0pt}]
    \label{fig:flowchart}
    % outlining the flowchart using the PGF/TikZ matrix funtion
    \matrix [column sep=5mm,row sep=3mm] {
    \node [block]  (one) {SuperCOSMOS (1.9 billion sources) -- See Section \ref{sec:1_superc}};    & & \\
    \node [decision]  (two) {Position and photometric data cuts -- See Section \ref{sec:2_sql}}; & & \\
    \node [block]  (three) {14 million sources};                                                 & & \\
    \node [decision]  (four) {Photometric Distance cut -- See Section \ref{sec:3_photsift}};     & & \\
    \node [block]  (five) {88586 sources};                                                       & & \\
    \node [decision]  (six) {Color-color cuts -- See Section \ref{sec:colorcuts}};               & & \\
    \node [block]  (seven) {1077 sources};                                                       & & \\
    \node [block]  (eight) {1154 sources};    & \node [decision] (eightalt) {Old color boxes (77 additional sources)};     & \\
    \node [block]  (nine) {\bf{1215 sources} (Section \ref{sec:catalog})}; & \node [decision] (ninealt) {Manually identified sources (61 additional sources)}; & \\
    \node [decision] (ten) {Quality cuts -- See Section \ref{sec:5_quality}};                    & & \\
    \node [block] (eleven) {651 non-giant and non-suspected-giant sources (Samples 1 and 2)}; & & \node [block] (elevenc) {Giants -- Sections \ref{sec:giants},\ref{sec:carbon}}; \\
    \node [decision] (twelve) {Within 15 pc -- See Section \ref{sec:followup}};                  & & \\
    \node [block] (thirteen) {115 sources};                                                      & & \\
    \node [decision] (14) {...and X-ray bright or already in CTIOPI -- See Section \ref{sec:followup}}; & & \\
    \node [block] (15) {187 sources};                                                            & & \\
    \node [decision] (16) {Astrometry, Photometry, Spectroscopy -- Section \ref{sec:followup}};  & & \node [block] (16c) {Additional non-survey CTIOPI targets}; \\
    & \node [block] (17) {48 Systems \citep{Riedel2014}}; & \\
    & \node [block] (18) {77 Systems \citep{Riedel2017a}}; & \\
    & \node [block] (19) {26 Systems (This paper)}; & \\
    };% end matrix
    % connecting nodes with paths
    \begin{scope}[every path/.style=line]
      \path (one)   -- (two);
      \path (two)   -- (three);
      \path (three)   -- (four);
      \path (four)   -- (five);
      \path (five)   -- (six);
      \path (six)   -- (seven);
      \path (seven)   -- (eight);
      \path (eight)   -- (nine);
      \path (nine)   -- (ten);
      \path (ten)   -- (eleven);
      \path (eleven)   -- (twelve);
      \path (twelve)   -- (thirteen);
      \path (thirteen)   -- (14);
      \path (14)   -- (15);
      \path (15)   -- (16);
      \path (16)   -- (17);
      \path (16)   -- (18);
      \path (16)   -- (19);
      % paths for i-group follow-up rows
      \path (eightalt)       -- (eight);
      \path (ninealt)       -- (nine);
      \path (ten)       -- (elevenc);
      \path (16c)       -- (17);
      \path (16c)       -- (18);
      \path (16c)       -- (19);
    \end{scope}
  \end{tikzpicture}
\end{center}
\twocolumngrid

